Causal Abstraction: A Theoretical Foundation for Mechanistic Interpretability

Causal abstraction provides a theoretical foundation for mechanistic interpretability, the field concerned with providing intelligible algorithms that are faithful simplifications of the known, but opaque low-level details of black box AI models. Our contributions are (1) generalizing the theory of causal abstraction from mechanism replacement (i.e., hard and soft interventions) to arbitrary mechanism transformation (i.e., functionals from old mechanisms to new mechanisms), (2) providing a flexible, yet precise formalization for the core concepts of polysemantic neurons, the linear representation hypothesis, modular features, and graded faithfulness, and (3) unifying a variety of mechanistic interpretability methods in the common language of causal abstraction, namely, activation and path patching, causal mediation analysis, causal scrubbing, causal tracing, circuit analysis, concept erasure, sparse autoencoders, differential binary masking, distributed alignment search, and steering.

==> Figures/BubbleSort.tex <==




\begin{figure}
\begin{subfigure}[b]{\textwidth}
\centering
\resizebox{0.55\textwidth}{!}{
\begin{tikzpicture}

\def\xshift{3}
\def\yshift{1.3}

\node[circle,draw] (X11) at (0,0) {$\onevar^1_1$};
\node[circle,draw] (X12) at (\xshift, 0) {$\onevar^1_2$};
\node[circle,draw] (X13) at (\xshift*2, 0) {$\onevar^1_3$};
\node[circle,draw] (X14) at (\xshift*3, 0) {$\onevar^1_4$};
\node[] (X15) at (\xshift*3.5, 0) {$\huge\hdots$};

\node[circle,draw] (X21) at (0,\yshift*3) {$\onevar^2_1$};
\node[circle,draw] (X22) at (\xshift, \yshift*3) {$\onevar^2_2$};
\node[circle,draw] (X23) at (\xshift*2, \yshift*3) {$\onevar^2_3$};
\node[circle,draw] (X24) at (\xshift*3, \yshift*3) {$\onevar^2_4$};
\node[] (X25) at (\xshift*3.5, \yshift*3) {$\huge\hdots$};

\node[circle,draw] (X31) at (0,\yshift*6) {$\onevar^3_1$};
\node[circle,draw] (X32) at (\xshift, \yshift*6) {$\onevar^3_2$};
\node[circle,draw] (X33) at (\xshift*2, \yshift*6) {$\onevar^3_3$};
\node[circle,draw] (X34) at (\xshift*3, \yshift*6) {$\onevar^3_4$};
\node[] (X35) at (\xshift*3.5, \yshift*6) {$\huge\hdots$};


\node[] (d21) at (0,\yshift*6.7) {$\huge\vdots$};
\node[] (d22) at (\xshift, \yshift*6.7) {$\huge\vdots$};
\node[] (d23) at (\xshift*2, \yshift*6.7) {$\huge\vdots$};
\node[] (d24) at (\xshift*3, \yshift*6.7) {$\huge\vdots$};

\node[] (X25) at (\xshift*3.5, \yshift*2) {$\huge\hdots$};

\node[circle,draw] (B11) at (\xshift/2,\yshift) {$\onevarrr^1_1$};
\node[circle,draw] (B12) at (\xshift*3/2,\yshift) {$\onevarrr^1_2$};
\node[circle,draw] (B13) at (\xshift*5/2,\yshift) {$\onevarrr^1_3$};
\node[] () at (\xshift*7/2,\yshift) {$\huge\hdots$};

\node[circle,draw] (B21) at (\xshift/2,\yshift*4) {$\onevarrr^2_1$};
\node[circle,draw] (B22) at (\xshift*3/2,\yshift*4) {$\onevarrr^2_2$};
\node[circle,draw] (B23) at (\xshift*5/2,\yshift*4) {$\onevarrr^2_3$};
\node[] () at (\xshift*7/2,\yshift*4) {$\huge\hdots$};

\node[circle,draw] (Y11) at (\xshift,2*\yshift) {$\onevarr^1_1$};
\node[circle,draw] (Y12) at (\xshift*2,2*\yshift) {$\onevarr^1_2$};
\node[circle,draw] (Y13) at (\xshift*3,2*\yshift) {$\onevarr^1_3$};
\node[] () at (\xshift*7/2,\yshift*2) {$\huge\hdots$};

\node[circle,draw] (Y21) at (\xshift,5*\yshift) {$\onevarr^2_1$};
\node[circle,draw] (Y22) at (\xshift*2,5*\yshift) {$\onevarr^2_2$};
\node[circle,draw] (Y23) at (\xshift*3,5*\yshift) {$\onevarr^2_3$};
\node[] () at (\xshift*7/2,\yshift*5) {$\huge\hdots$};

\draw[->] (X11) to (B11);
\draw[->, bend right] (X12) to (B11);

\draw[->] (X11) to (X21);
\draw[->, bend right] (X12) to (X21);
\draw[->] (B11) to (X21);

\draw[->, bend right] (X11) to (Y11);
\draw[->] (X12) to (Y11);
\draw[->] (B11) to (Y11);

\draw[->] (Y11) to (B12);
\draw[->] (X13) to (B12);

\draw[->] (Y11) to (X22);
\draw[->] (B12) to (X22);
\draw[->, bend right] (X13) to (X22);

\draw[->] (Y11) to (Y12);
\draw[->] (X13) to (Y12);
\draw[->] (B12) to (Y12);

\draw[->] (Y12) to (Y13);
\draw[->] (X14) to (Y13);
\draw[->] (B13) to (Y13);

\draw[->] (Y12) to (B13);
\draw[->] (X14) to (B13);

\draw[->] (Y12) to (X23);
\draw[->] (B13) to (X23);
\draw[->, bend right] (X14) to (X23);

\draw[->] (Y13) to (X24);

\draw[->] (X21) to (B21);
\draw[->] (X22) to (B21);

\draw[->] (X21) to (X31);
\draw[->, bend right] (X22) to (X31);
\draw[->] (B21) to (X31);

\draw[->, bend right] (X21) to (Y21);
\draw[->] (X22) to (Y21);
\draw[->] (B21) to (Y21);

\draw[->] (Y21) to (B22);
\draw[->] (X23) to (B22);

\draw[->] (Y21) to (X32);
\draw[->] (B22) to (X32);
\draw[->, bend right] (X23) to (X32);

\draw[->] (Y21) to (Y22);
\draw[->] (X23) to (Y22);
\draw[->] (B22) to (Y22);

\draw[->] (Y22) to (Y23);
\draw[->] (X24) to (Y23);
\draw[->] (B23) to (Y23);

\draw[->] (Y22) to (B23);
\draw[->] (X24) to (B23);

\draw[->] (Y22) to (X33);
\draw[->] (B23) to (X33);
\draw[->, bend right] (X24) to (X33);

\draw[->] (Y23) to (X34);

\end{tikzpicture}}
\caption{A causal model that represents the bubble sort algorithm.}
\label{fig:bub1}
\end{subfigure}

\begin{subfigure}[b]{\textwidth}
\centering
\resizebox{0.55\textwidth}{!}{
\begin{tikzpicture}
\def\xshift{3}
\def\yshift{1.4}

\node[circle,draw] (X11) at (0,0) {$\onevar^1_1$};
\node[circle,draw] (X12) at (\xshift, 0) {$\onevar^1_2$};
\node[circle,draw] (X13) at (\xshift*2, 0) {$\onevar^1_3$};
\node[circle,draw] (X14) at (\xshift*3, 0) {$\onevar^1_4$};
\node[] (X15) at (\xshift*3.5, 0) {$\huge\dots$};

\node[circle,draw] (X21) at (0,\yshift*1) {$\onevar^2_1$};
\node[circle,draw] (X22) at (\xshift, \yshift*1) {$\onevar^2_2$};
\node[circle,draw] (X23) at (\xshift*2, \yshift*1) {$\onevar^2_3$};
\node[circle,draw] (X24) at (\xshift*3, \yshift*1) {$\onevar^2_4$};
\node[] (X25) at (\xshift*3.5, \yshift*1) {$\huge\dots$};

\node[circle,draw] (X31) at (0,\yshift*2) {$\onevar^3_1$};
\node[circle,draw] (X32) at (\xshift, \yshift*2) {$\onevar^3_2$};
\node[circle,draw] (X33) at (\xshift*2, \yshift*2) {$\onevar^3_3$};
\node[circle,draw] (X34) at (\xshift*3, \yshift*2) {$\onevar^3_4$};
\node[] (X35) at (\xshift*3.5, \yshift*2) {$\huge\dots$};

\node[] (d21) at (0,\yshift*2.6) {$\huge\vdots$};
\node[] (d22) at (\xshift, \yshift*2.6) {$\huge\vdots$};
\node[] (d23) at (\xshift*2, \yshift*2.6) {$\huge\vdots$};
\node[] (d24) at (\xshift*3, \yshift*2.6) {$\huge\vdots$};

\draw[->] (X11) to (X24);
\draw[->] (X12) to (X24);
\draw[->] (X13) to (X24);
\draw[->] (X14) to (X24);

\draw[->] (X21) to (X34);
\draw[->] (X22) to (X34);
\draw[->] (X23) to (X34);
\draw[->] (X24) to (X34);

\draw[->] (X11) to (X23);
\draw[->] (X12) to (X23);
\draw[->] (X13) to (X23);
\draw[->] (X14) to (X23);

\draw[->] (X21) to (X33);
\draw[->] (X22) to (X33);
\draw[->] (X23) to (X33);
\draw[->] (X24) to (X33);

\draw[->] (X11) to (X22);
\draw[->] (X12) to (X22);
\draw[->] (X13) to (X22);

\draw[->] (X21) to (X32);
\draw[->] (X22) to (X32);
\draw[->] (X23) to (X32);

\draw[->] (X11) to (X21);
\draw[->] (X12) to (X21);

\draw[->] (X21) to (X31);
\draw[->] (X22) to (X31);
\end{tikzpicture}
}
\caption{The causal model from Figure~\ref{fig:bub1} with the variables $\onevarr^i_j$ and $\onevarrr^i_j$ marginalized.}
\label{fig:bub2}
\end{subfigure}
     
\begin{subfigure}[b]{\textwidth}
\centering
\resizebox{0.55\textwidth}{!}{
\begin{tikzpicture}
\def\xshift{3}
\def\yshift{1.4}

\node[circle,draw] (X11) at (0,0) {$\onevar^*_1$};
\node[circle,draw] (X12) at (\xshift, 0) {$\onevar^*_2$};
\node[circle,draw] (X13) at (\xshift*2, 0) {$\onevar^*_3$};
\node[circle,draw] (X14) at (\xshift*3, 0) {$\onevar^*_4$};
\node[] (X15) at (\xshift*3.5, 0) {$\huge\dots$};

\node[circle,draw] (X01) at (0,-2) {$\onevar^1_1$};
\node[circle,draw] (X02) at (\xshift, -2) {$\onevar_2^1$};
\node[circle,draw] (X03) at (\xshift*2,-2) {$\onevar_3^1$};
\node[circle,draw] (X04) at (\xshift*3,-2) {$\onevar_4^1$};
\node[] (X05) at (\xshift*3.5, -2) {$\huge\dots$};

\draw[->, bend left] (X11.north) to (X12.north);
\draw[->, bend left] (X11.north) to (X13.north);
\draw[->, bend left] (X11.north) to (X14.north);

\draw[->, bend right] (X12) to (X11);
\draw[->, bend left] (X12.north) to (X13.north);
\draw[->, bend left] (X12.north) to (X14.north);

\draw[->, bend right] (X13) to (X12);
\draw[->, bend left] (X13.north) to (X14.north);
\draw[->, bend right] (X13) to (X11);

\draw[->, bend right] (X14) to (X13);
\draw[->, bend right] (X14) to (X12);
\draw[->, bend right] (X14) to (X11);

\draw[->] (X01) to (X11.south);
\draw[->] (X01) to (X12.south);
\draw[->] (X01) to (X13.south);
\draw[->] (X01) to (X14.south);

\draw[->] (X02) to (X11.south);
\draw[->] (X02) to (X12.south);
\draw[->] (X02) to (X13.south);
\draw[->] (X02) to (X14.south);

\draw[->] (X03) to (X12.south);
\draw[->] (X03) to (X13.south);
\draw[->] (X03) to (X14.south);

\draw[->] (X04) to (X13.south);
\draw[->] (X04) to (X14.south);


\end{tikzpicture}}
\caption{The causal model from Figure~\ref{fig:bub2} with the variables $\onevar^2_i, \onevar^3_i, \dots$ merged for all $i>0$. The values of these new variables contain the full history of the algorithm, e.g., the value of $\onevar^*_1$ a sequence containing the first element in the list after each bubbling iteration.}
\label{fig:bub3}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\resizebox{0.55\textwidth}{!}{
\begin{tikzpicture}
\def\xshift{3}
\def\yshift{1.4}

\node[circle,draw] (X11) at (0,0) {$\onevar^*_1$};
\node[circle,draw] (X12) at (\xshift, 0) {$\onevar^*_2$};
\node[circle,draw] (X13) at (\xshift*2, 0) {$\onevar^*_3$};
\node[circle,draw] (X14) at (\xshift*3, 0) {$\onevar^*_4$};
\node[] (X15) at (\xshift*3.5, 0) {$\huge\dots$};

\node[circle,draw] (X01) at (0,-2) {$\onevar^1_1$};
\node[circle,draw] (X02) at (\xshift, -2) {$\onevar_2^1$};
\node[circle,draw] (X03) at (\xshift*2,-2) {$\onevar_3^1$};
\node[circle,draw] (X04) at (\xshift*3,-2) {$\onevar_4^1$};
\node[] (X05) at (\xshift*3.5, -2) {$\huge\dots$};

\draw[->] (X01) to (X11.south);
\draw[->] (X01) to (X12.south);
\draw[->] (X01) to (X13.south);
\draw[->] (X01) to (X14.south);

\draw[->] (X02) to (X11.south);
\draw[->] (X02) to (X12.south);
\draw[->] (X02) to (X13.south);
\draw[->] (X02) to (X14.south);

\draw[->] (X03) to (X11.south);
\draw[->] (X03) to (X12.south);
\draw[->] (X03) to (X13.south);
\draw[->] (X03) to (X14.south);

\draw[->] (X04) to (X11.south);
\draw[->] (X04) to (X12.south);
\draw[->] (X04) to (X13.south);
\draw[->] (X04) to (X14.south);


\end{tikzpicture}} 
\caption{The causal model from Figure~\ref{fig:bub3} with the values of each variable $\onevar^*_j$ merged for all $j>0$, e.g., the value of $X^*_1$ is the first element in the sorted list.}
\label{fig:bub4}
\end{subfigure}
    \centering
    \caption{Abstractions of the bubble sort causal model. }
    \label{fig:bub}
\end{figure}

==> Figures/InterchangeIntervention.tex <==

\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scalex{3.5}
\def\scaley{1.95}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-1}

\foreach \xshift in {0.5,2.5}{
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {4.5}{
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex +  \startx,-0.316*\scaley+ \starty) {};
}

\foreach \xshift in {6.5}{
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + \startx,-0.3*\scaley+ \starty) {};
}

\def\starty{-0.5}

\node[draw, ellipse,  minimum width=380, minimum height=54pt] (piV1) at ( 1.5 * \scalex+ \startx,1.25 * \scaley + \starty) {};

\node (label) at (4 * \scalex+ \startx,3.25 * \scaley) {\Huge $\texttt{False}$};

\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (3 * \scalex+ \startx,2.75 * \scaley) {\Large $\outneuronval_{\mathsf{True}}$};
\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out2) at (4 * \scalex+ \startx,2.75 * \scaley) {\Large $\outneuronval_{\mathsf{False}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT00) at (0 * \scalex+ \startx,0 * \scaley) {$\inneuronval_1$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex + \startx,0 * \scaley) {$\inneuronval_2$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex+ \startx,0 * \scaley) {$\inneuronval_3$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex + \startx,0 * \scaley) {$\inneuronval_4$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex+ \startx,0 * \scaley) {$\inneuronval_5$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT05) at (5 * \scalex+ \startx ,0 * \scaley) {$\inneuronval_6$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT06) at (6 * \scalex+ \startx,0 * \scaley) {$\inneuronval_7$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT07) at (7 * \scalex+ \startx ,0 * \scaley) {$\inneuronval_8$};

\foreach \row in { 1,2}
\foreach \col in {0,1,2,3,4,5,6,7}{
\node[fill=red!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex+ \startx,\row * \scaley) {$\hiddenneuronval_{(\row, \col)}$ };
}






\foreach \col in {0,1,2,3,4,5,6,7}{
\foreach \coll in {0,1,2,3,4,5,6,7}{
\draw[opacity=0.3, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.3, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {0,1,2,3,4,5,6,7}{
\draw[opacity=0.3, ->] (BERT2\col.north) to (out.south);
\draw[opacity=0.3, ->] (BERT2\col.north) to (out2.south);
}


\def\startx{6.9}

\def\scaley{3}


\def\scalex{3.5}
\def\scaley{2}


\def\starty{10}



    



\node[fill=green!20, draw, circle, minimum size=40pt] (A) at (0+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=40pt] (B) at (1*\scalex+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=40pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=40pt] (D) at (3*\scalex+ \startx,0+ \starty) {};


\node[fill=red!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {\texttt{True}};



\node[fill=red!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {\texttt{False}};



\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {\texttt{False}};




\def\starty{10.54}
\def\opac{1.0}



\foreach \xshift in {0,1}{
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {2}{
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex +  \startx,-0.309*\scaley+ \starty) {};
}

\foreach \xshift in {3}{
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
}






\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);










\def\scalex{3.5}
\def\scaley{1.95}
\def\opac{0.2}
\Large

\def\startx{28}
\def\starty{-1}

\foreach \xshift in {0.5}{
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {2.5}{
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {4.5,6.5}{
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex +  \startx,-0.316*\scaley+ \starty) {};
}

\def\starty{-0.5}

\node[draw, ellipse,  minimum width=380, minimum height=54pt] (pi2V1) at ( 1.5 * \scalex+ \startx,1.25 * \scaley + \starty) {};

\node (label) at (3 * \scalex+ \startx,3.25 * \scaley) {\Huge $\texttt{True}$};

\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (3 * \scalex+ \startx,2.75 * \scaley) {\Large $\outneuronval^*_{\mathsf{True}}$};
\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out2) at (4 * \scalex+ \startx,2.75 * \scaley) {\Large $\outneuronval^*_{\mathsf{True}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT00) at (0 * \scalex+ \startx,0 * \scaley) {$\inneuronval'_1$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex + \startx,0 * \scaley) {$\inneuronval'_2$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex+ \startx,0 * \scaley) {$\inneuronval'_3$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex + \startx,0 * \scaley) {$\inneuronval'_4$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex+ \startx,0 * \scaley) {$\inneuronval'_5$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT05) at (5 * \scalex+ \startx ,0 * \scaley) {$\inneuronval'_6$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT06) at (6 * \scalex+ \startx,0 * \scaley) {$\inneuronval'_7$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT07) at (7 * \scalex+ \startx ,0 * \scaley) {$\inneuronval'_8$};

\foreach \row in { 1}
\foreach \col in {0,1,2,3}{
\node[fill=red!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex+ \startx,\row * \scaley) {$\hiddenneuronval_{(\row, \col)}$ };
}

\foreach \row in { 1}
\foreach \col in {4,5,6,7}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex+ \startx,\row * \scaley) { $\hiddenneuronval'_{(\row, \col)}$};
}

\foreach \row in { 2}
\foreach \col in {0,1,2,3,4,5,6,7}{
\node[fill=purple!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex+ \startx,\row * \scaley) {$\hiddenneuronval^*_{(\row, \col)}$ };
}

\foreach \col in {0,1,2,3,4,5,6,7}{
\foreach \coll in {4,5,6,7}{
\draw[opacity=0.3, ->] (BERT0\col.north) to (BERT1\coll.south);
}
}

\foreach \col in {0,1,2,3,4,5,6,7}{
\foreach \coll in {0,1,2,3,4,5,6,7}{
\draw[opacity=0.3, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {0,1,2,3,4,5,6,7}{
\draw[opacity=0.3, ->] (BERT2\col.north) to (out.south);
\draw[opacity=0.3, ->] (BERT2\col.north) to (out2.south);
}



\def\startx{32.9}

\def\scaley{3}


\def\scalex{3.5}
\def\scaley{2}

\def\starty{10}



    



\node[fill=green!20, draw, circle, minimum size=40pt] (A) at (0+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=40pt] (B) at (1*\scalex+ \startx,0+ \starty) {};
    
\node[fill=green!20, draw, circle, minimum size=40pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=40pt] (D) at (3*\scalex+ \startx,0+ \starty) {};


\node[fill=red!20, draw, ellipse, minimum size=20pt] (E2) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {\texttt{True}};



\node[fill=blue!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {\texttt{True}};



\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {\texttt{True}};

\def\starty{10.54}
\def\opac{1.0}

\foreach \xshift in {0}{
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {1}{
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {2,3}{
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex +  \startx,-0.309*\scaley+ \starty) {};
}







\draw [->,opacity=\opac] (A) -- (E2);
\draw [->,opacity=\opac] (B) -- (E2);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E2) -- (G);
\draw [->,opacity=\opac] (F) -- (G);











\draw[dashed,  ->, thick] (E) to[out=7, in=170] (E2);
\draw[dashed, ->, thick] (piV1) to[out=20, in=160] (pi2V1);




\end{tikzpicture}


==> Figures/constructive.tex <==

\centering

\begin{minipage}{0.45\textwidth}
\centering
\resizebox{!}{0.49\textwidth}{
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scalex{3.5}
\def\scaley{1.95}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-1}

\foreach \xshift in {1.5,3.5,5.5,7.5}{
    \node[] () at (\xshift *\scalex + -0.45*\scalex + \startx,-0.309*\scaley+ \starty) {\huge \{};
    \node[] () at (\xshift *\scalex + 0.45*\scalex + \startx,-0.309*\scaley+ \starty) {\huge \}};
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex + -0.3*\scalex+ \startx,-0.316*\scaley+ \starty) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + 0.3*\scalex++ \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {4.5}{
    \node (start) at (\xshift *\scalex +  \startx,-0.746*\scaley+ \starty) {};
}

\foreach \xshift in {4.5}{
    \node (end) at (\xshift *\scalex +  \startx,-2.316*\scaley+ \starty) {};
}
\draw[->, line width=2mm] (start) to (end);

\def\starty{-0.5}





\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (4 * \scalex+ \startx,2.75 * \scaley) {\Large $\outneuron_{\mathsf{True}}$};
\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out2) at (5 * \scalex+ \startx,2.75 * \scaley) {\Large $\outneuron_{\mathsf{False}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex+ \startx,0 * \scaley) {$\inneuron_1$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex + \startx,0 * \scaley) {$\inneuron_2$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex+ \startx,0 * \scaley) {$\inneuron_3$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex + \startx,0 * \scaley) {$\inneuron_4$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT05) at (5 * \scalex+ \startx,0 * \scaley) {$\inneuron_5$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT06) at (6 * \scalex+ \startx ,0 * \scaley) {$\inneuron_6$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT07) at (7 * \scalex+ \startx,0 * \scaley) {$\inneuron_7$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT08) at (8 * \scalex+ \startx ,0 * \scaley) {$\inneuron_8$};

\foreach \row in { 1,2}
\foreach \col in {1,2,3,4,5,6,7,8}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex+ \startx,\row * \scaley) {$\hiddenneuron_{(\row, \col)}$};
}






\foreach \col in {1,2,3,4,5,6,7,8}{
\foreach \coll in {1,2,3,4,5,6,7,8}{
\draw[opacity=0.3, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.3, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4,5,6,7,8}{
\draw[opacity=0.3, ->] (BERT2\col.north) to (out.south);
\draw[opacity=0.3, ->] (BERT2\col.north) to (out2.south);
}



\end{tikzpicture}
}
\resizebox{!}{0.49\textwidth}{
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scalex{3.5}
\def\scaley{1.95}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-1}

\foreach \xshift in {1.5,3.5,5.5,7.5}{
    \node[] () at (\xshift *\scalex + -0.45*\scalex + \startx,-0.309*\scaley+ \starty) {\huge \{};
    \node[] () at (\xshift *\scalex + 0.45*\scalex + \startx,-0.309*\scaley+ \starty) {\huge \}};
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex + -0.3*\scalex+ \startx,-0.316*\scaley+ \starty) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + 0.3*\scalex++ \startx,-0.3*\scaley+ \starty) {};
}

\foreach \xshift in {7}{
    \node (start) at (\xshift *\scalex +  \startx,4.5*\scaley+ \starty) {};
}

\foreach \xshift in {8}{
    \node (end) at (\xshift *\scalex +  \startx,5.8*\scaley+ \starty) {};
}
\draw[->, line width=2mm] (start) to (end);

\def\starty{-0.5}





\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (4 * \scalex+ \startx,3.75 * \scaley) {\Large $\outneuron_{\mathsf{True}}$};
\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out2) at (5 * \scalex+ \startx,3.75 * \scaley) {\Large $\outneuron_{\mathsf{False}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex+ \startx,0 * \scaley) {$\inneuron_1$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex + \startx,0 * \scaley) {$\inneuron_2$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex+ \startx,0 * \scaley) {$\inneuron_3$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex + \startx,0 * \scaley) {$\inneuron_4$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT05) at (5 * \scalex+ \startx,0 * \scaley) {$\inneuron_5$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT06) at (6 * \scalex+ \startx ,0 * \scaley) {$\inneuron_6$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT07) at (7 * \scalex+ \startx,0 * \scaley) {$\inneuron_7$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT08) at (8 * \scalex+ \startx ,0 * \scaley) {$\inneuron_8$};

\foreach \row in { 1}
\foreach \col in {1,2,3,4,5,6,7,8}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex+ \startx,\row * \scaley) { $\hiddenneuron_{(\row, \col)}$};
}






\foreach \col in {1,2,3,4,5,6,7,8}{
\foreach \coll in {1,2,3,4,5,6,7,8}{
\draw[opacity=0.3, ->] (BERT0\col.north) to (BERT1\coll.south);
}
}


\foreach \col in {1,2,3,4,5,6,7,8}{
\draw[opacity=0.3, ->] (BERT1\col.north) to (out.south);
\draw[opacity=0.3, ->] (BERT1\col.north) to (out2.south);
}



\end{tikzpicture}}
 
\end{minipage}
\hfill
\begin{minipage}{0.47\textwidth}
\centering
\resizebox{!}{0.5\textwidth}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\startx{0}
\def\starty{0}
\def\scaley{3}


\def\scalex{2.1}
\def\scaley{2}
\def\starty{-0.3}
\def\opac{1.0}

\foreach \xshift in {0,1,2,3}{
    \node[] () at (\xshift *\scalex + -0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \{};
    \node[] () at (\xshift *\scalex + 0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \}};
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=12pt,inner sep=0pt] () at (\xshift *\scalex + -0.3*\scalex+ \startx,-0.309*\scaley+ \starty) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + 0.3*\scalex++ \startx,-0.3*\scaley+ \starty) {};
}

\def\starty{0}



    



\node[fill=green!20, draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {$\onevar_1$};

\node[fill=green!20, draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {$\onevar_2$};

\node[fill=green!20, draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {$\onevar_3$};

\node[fill=green!20, draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {$\onevar_4$};


\node[fill=blue!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {$\onevarr_1$};



\node[fill=blue!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {$\onevarr_2$};



\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {$\onevarrr$};



\foreach \xshift in {1.5}{
    \node (start) at (\xshift *\scalex +  \startx,-0.746*\scaley+ \starty) {};
}

\foreach \xshift in {1.5}{
    \node (end) at (\xshift *\scalex +  \startx,-1.616*\scaley+ \starty) {};
}
\draw[->, line width=1mm] (start) to (end);



\def\opac{0.3}


\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (A) -- (F);
\draw [->,opacity=\opac] (B) -- (F);
\draw [->,opacity=\opac] (C) -- (E);
\draw [->,opacity=\opac] (D) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);
\end{tikzpicture}}

\resizebox{!}{0.33\textwidth}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\startx{0}
\def\starty{0}
\def\scaley{3}


\def\scalex{2.1}
\def\scaley{2}
\def\starty{-0.3}
\def\opac{1.0}

\foreach \xshift in {0,1,2,3}{
    \node[] () at (\xshift *\scalex + -0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \{};
    \node[] () at (\xshift *\scalex + 0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \}};
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=12pt,inner sep=0pt] () at (\xshift *\scalex + -0.3*\scalex+ \startx,-0.309*\scaley+ \starty) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + 0.3*\scalex++ \startx,-0.3*\scaley+ \starty) {};
}

\def\starty{0}



    



\node[fill=green!20, draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {$\onevar_1$};

\node[fill=green!20, draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {$\onevar_2$};

\node[fill=green!20, draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {$\onevar_3$};

\node[fill=green!20, draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {$\onevar_4$};


\node[fill=blue!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {$\onevarr_1$};



\node[fill=blue!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {$\onevarr_2$};



\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {$\onevarrr$};






\def\opac{0.3}


\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);
\end{tikzpicture}}

\end{minipage}


==> Figures/highlevel.tex <==
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scalex{3}
\def\scaley{1.95}
\def\opac{0.2}
\Large



\def\startx{0}
\def\starty{-0.5}

\foreach \xshift in {1.5,3.5,5.5,7.5}{
    \node[] () at (\xshift *\scalex + -0.45*\scalex + \startx,-0.309*\scaley+ \starty) {\huge \{};
    \node[] () at (\xshift *\scalex + 0.45*\scalex + \startx,-0.309*\scaley+ \starty) {\huge \}};
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex + -0.3*\scalex+ \startx,-0.316*\scaley+ \starty) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + 0.3*\scalex++ \startx,-0.3*\scaley+ \starty) {};
}


\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (4 * \scalex,2.75 * \scaley) {\Large $\outneuron_{\mathsf{True}}$};
\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out2) at (5 * \scalex,2.75 * \scaley) {\Large $\outneuron_{\mathsf{False}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex,0 * \scaley) {${\inneuron_{1}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex ,0 * \scaley) {${\inneuron_{2}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex,0 * \scaley) {${\inneuron_{3}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex ,0 * \scaley) {${\inneuron_{4}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT05) at (5 * \scalex,0 * \scaley) {${\inneuron_{5}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT06) at (6 * \scalex ,0 * \scaley) {${\inneuron_{6}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT07) at (7 * \scalex,0 * \scaley) {${\inneuron_{7}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT08) at (8 * \scalex ,0 * \scaley) {${\inneuron_{8}}$};

\foreach \row in { 1,2}
\foreach \col in {1,2,3,4,5,6,7,8}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {$\hiddenneuron_{(\row, \col)}$ };
}






\foreach \col in {1,2,3,4,5,6,7,8}{
\foreach \coll in {1,2,3,4,5,6,7,8}{
\draw[opacity=0.3, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.3, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4,5,6,7,8}{
\draw[opacity=0.3, ->] (BERT2\col.north) to (out.south);
\draw[opacity=0.3, ->] (BERT2\col.north) to (out2.south);
}

\node[draw, ellipse,  minimum width=160, minimum height=40pt] (piI1) at ( 1.5 * \scalex+ \startx,0.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=160, minimum height=40pt] (piI2) at ( 3.5 * \scalex+ \startx,0.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=160, minimum height=40pt] (piI3) at ( 5.5 * \scalex+ \startx,0.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=160, minimum height=40pt] (piI4) at ( 7.5 * \scalex+ \startx,0.25 * \scaley + \starty) {};

\node[draw, ellipse,  minimum width=360, minimum height=50pt] (piV1) at ( 2.5 * \scalex+ \startx,1.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=360, minimum height=50pt] (piV2) at ( 6.5 * \scalex+ \startx,1.25 * \scaley + \starty) {};

\node[draw, ellipse,  minimum width=160, minimum height=50pt] (pio) at ( 4.5 * \scalex+ \startx,3 * \scaley + \starty) {};



\def\starty{7.5}
\def\startx{9}

\node[fill=green!20, draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {$\onevar_1$};

\node[fill=green!20, draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {$\onevar_2$};

\node[fill=green!20, draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {$\onevar_3$};

\node[fill=green!20, draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {$\onevar_4$};


\node[fill=blue!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {$\onevarr_1$};



\node[fill=blue!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {$\onevarr_2$};



\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {$\onevarrr$};

\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);

\draw[ -, dotted] (pio.north) to (G.south);

\draw[-, dotted] (piI1.west) to[in=180, out=180] (A.west);
\draw[-, dotted] (piI2.north) to[in=-135, out=90] (B.south);
\draw[-, dotted] (piI3.north) to[in=-45, out=90] (C.south);
\draw[-, dotted] (piI4.east) to[in=0, out=0] (D.east);

\draw [-, dotted] (piV1.west) to[in=180, out=180] (E.west);
\draw [-, dotted] (piV2.east) to[in=0, out=0] (F.east);
\end{tikzpicture}


==> Figures/lowlevel.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}

\foreach \xshift in {0,1,2,3}{
    \node[] () at (\xshift *\scalex + -0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \{};
    \node[] () at (\xshift *\scalex + 0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \}};
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=12pt,inner sep=0pt] () at (\xshift *\scalex + -0.3*\scalex+ \startx,-0.309*\scaley+ \starty) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + 0.3*\scalex++ \startx,-0.3*\scaley+ \starty) {};
}


\def\starty{0}


    



\node[fill=green!20, draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {$\onevar_1$};

\node[fill=green!20, draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {$\onevar_2$};

\node[fill=green!20, draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {$\onevar_3$};

\node[fill=green!20, draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {$\onevar_4$};


\node[fill=blue!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {$\onevarr_1$};



\node[fill=blue!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {$\onevarr_2$};



\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {$\onevarrr$};

\node () at (0.5*\scalex+ \startx,0.87*\scaley+ \starty) {$\mathbf{Id_1}(\oneval_1,\oneval_2)$};



\node () at (2.5*\scalex + \startx,0.87*\scaley+ \starty) {$\mathbf{Id_1}(\oneval_3,\oneval_4)$};



\node () at (1.5*\scalex + \startx,1.37*\scaley+ \starty) {$\mathbf{Id_2}(\onevall_1,\onevall_2)$};

\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\newcommand{\true}{\texttt{T}}
\newcommand{\false}{\texttt{F}}

\def\opac{1.0}
    \matrix (mat) [matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle,text width=2em,align=center},
        text depth=1ex,
        text height=2ex,
        nodes in empty cells] at (0,0)
    { 
    $\mathbf{Id_1}$\Huge &  & &  \\
     & \true  & \false & \false \\
     & \false & \true & \false \\
    & \false & \false & \true \\
    };
    \foreach \x in {1}
    {
      \draw 
        ([xshift=-.5\pgflinewidth,opacity=\opac]mat-\x-1.south west) --   
        ([xshift=-.5\pgflinewidth,opacity=\opac]mat-\x-4.south east);
      }
    \foreach \x in {1}
    {
      \draw 
        ([yshift=.5\pgflinewidth,opacity=\opac]mat-1-\x.north east) -- 
        ([yshift=.5\pgflinewidth,opacity=\opac]mat-4-\x.south east);
    } 

    \foreach \x in {2,...,3}
    {
      \draw[opacity=\opac*0.5]
        ([xshift=-.5\pgflinewidth]mat-\x-1.south west) --   
        ([xshift=-.5\pgflinewidth]mat-\x-4.south east);
      }
    \foreach \x in {2,...,3}
    {
      \draw[opacity=\opac*0.5]
        ([yshift=.5\pgflinewidth]mat-1-\x.north east) -- 
        ([yshift=.5\pgflinewidth]mat-4-\x.south east);
    } 

    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=12pt,inner sep=0pt] () at (mat-1-2) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (mat-1-3) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (mat-1-4) {};
    
        \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=12pt,inner sep=0pt] () at (mat-2-1) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (mat-3-1) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (mat-4-1) {};
    


\matrix (mat) [matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle,text width=2em,align=center},
        text depth=1ex,
        text height=2ex,
        nodes in empty cells] at (5.05,0)
    { 
     $\mathbf{Id_2}$ \Huge & \true & \false  \\
     \true & \true  & \false\\
     \false & \false & \true \\
    };

    \foreach \x in {1}
    {
      \draw 
        ([xshift=-.5\pgflinewidth,opacity=\opac]mat-\x-1.south west) --   
        ([xshift=-.5\pgflinewidth,opacity=\opac]mat-\x-3.south east);
      }
      
    \foreach \x in {1}
    {
      \draw 
        ([yshift=.5\pgflinewidth,opacity=\opac]mat-1-\x.north east) -- 
        ([yshift=.5\pgflinewidth,opacity=\opac]mat-3-\x.south east);
    } 

    \foreach \x in {2}
    {
      \draw[opacity=\opac*0.5]
        ([xshift=-.5\pgflinewidth]mat-\x-1.south west) --   
        ([xshift=-.5\pgflinewidth]mat-\x-3.south east);
      }
    \foreach \x in {2}
    {
      \draw[opacity=\opac*0.5]
        ([yshift=.5\pgflinewidth]mat-1-\x.north east) -- 
        ([yshift=.5\pgflinewidth]mat-3-\x.south east);
    } 
    
    
\renewcommand{\true}{\texttt{True}}
\renewcommand{\false}{\texttt{False}}

    \end{tikzpicture}


==> Figures/lowleveldefault.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{0}
\def\opac{1.0}
\node[fill=green!20, draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {};


\node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (0+ \startx,0+ \starty) {};

\node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (1*\scalex+ \startx,0+ \starty) {};

\node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (2*\scalex+ \startx,0+ \starty) {};

\node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (3*\scalex+ \startx,0+ \starty) {};


\node[fill=blue!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {\texttt{True}};

\node[fill=blue!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {\texttt{True}};


\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {\texttt{True}};



\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);
\end{tikzpicture}

==> Figures/lowlevelintervention.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{0}
\def\opac{1.0}
\node[fill=green!20, draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[fill=green!20, draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {};


\node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (0+ \startx,0+ \starty) {};

\node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (1*\scalex+ \startx,0+ \starty) {};

\node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=12pt,inner sep=0pt] () at (2*\scalex+ \startx,0+ \starty) {};

\node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=12pt,inner sep=0pt] () at (3*\scalex+ \startx,0+ \starty) {};


\node[fill=blue!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {\texttt{True}};

\node[fill=red!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {\texttt{True}};


\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {\texttt{True}};


\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);
\end{tikzpicture}

==> Figures/path_patching.tex <==
\centerline{
\begin{tikzpicture}
\tikzstyle{nnline}=[->, opacity=0.5]
\tikzstyle{intline}=[->, very thick, dashed]

\node[] (b) at (0, 0) {$\base$} ;
\node[] (h11) at (-1, 0.75) {$\hiddenneuronval_{11}$} ;
\node[] (h12) at (0, 0.75) {$\hiddenneuronval_{12}$} ;
\node[] (h13) at (1, 0.75) {$\hiddenneuronval_{13}$} ;
\node[] (h21) at (-1, 1.5) {$\hiddenneuronval_{21}$} ;
\node[] (f_s) at (0, 1.5) {$\hiddenneuronval_{22}$} ;
\node[] (h23) at (1, 1.5) {$\hiddenneuronval_{23}$} ;
\node[] (h31) at (-1, 2.25) {$\hiddenneuronval_{31}$} ;
\node[] (h32) at (0, 2.25) {$\hiddenneuronval_{32}$} ;
\node[] (h33) at (1, 2.25) {$\hiddenneuronval_{33}$} ;
\node[] (out) at (0, 3) {$\outneuronval$} ;

\draw[nnline] (b.north) -- (h11.south);
\draw[nnline] (b.north) -- (h12.south);
\draw[nnline] (b.north) -- (h13.south);

\draw[nnline] (h11.north) -- (h21.south);
\draw[nnline] (h11.north) -- (f_s.south);
\draw[nnline] (h11.north) -- (h23.south);
\draw[nnline] (h12.north) -- (h21.south);
\draw[nnline] (h12.north) -- (f_s.south);
\draw[nnline] (h12.north) -- (h23.south);
\draw[nnline] (h13.north) -- (h21.south);
\draw[nnline] (h13.north) -- (f_s.south);
\draw[nnline] (h13.north) -- (h23.south);

\draw[nnline] (h21.north) -- (h31.south);
\draw[nnline] (h21.north) -- (h32.south);
\draw[nnline] (h21.north) -- (h33.south);
\draw[nnline] (f_s.north) -- (h31.south);
\draw[nnline] (f_s.north) -- (h32.south);
\draw[nnline] (f_s.north) -- (h33.south);
\draw[nnline] (h23.north) -- (h31.south);
\draw[nnline] (h23.north) -- (h32.south);
\draw[nnline] (h23.north) -- (h33.south);

\draw[nnline] (h31.north) -- (out.south);
\draw[nnline] (h32.north) -- (out.south);
\draw[nnline] (h33.north) -- (out.south);

\node[] (s) at (3.5, 0) {$\source$} ;
\node[] (h_s) at (2.5, 0.75) {$\hiddenneuronval_{11}'$} ;
\node[] (h12) at (3.5, 0.75) {$\hiddenneuronval_{12}'$} ;
\node[] (h13) at (4.5, 0.75) {$\hiddenneuronval_{13}'$} ;
\node[] (h21) at (2.5, 1.5) {$\hiddenneuronval_{21}'$} ;
\node[] (h22) at (3.5, 1.5) {$\hiddenneuronval_{22}'$} ;
\node[] (h23) at (4.5, 1.5) {$\hiddenneuronval_{23}'$} ;
\node[] (h31) at (2.5, 2.25) {$\hiddenneuronval_{31}'$} ;
\node[] (h32) at (3.5, 2.25) {$\hiddenneuronval_{32}'$} ;
\node[] (h33) at (4.5, 2.25) {$\hiddenneuronval_{33}'$} ;
\node[] (out) at (3.5, 3) {$\outneuronval'$} ;

\draw[nnline] (s.north) -- (h_s.south);
\draw[nnline] (s.north) -- (h12.south);
\draw[nnline] (s.north) -- (h13.south);

\draw[nnline] (h_s.north) -- (h21.south);
\draw[nnline] (h_s.north) -- (h22.south);
\draw[nnline] (h_s.north) -- (h23.south);
\draw[nnline] (h12.north) -- (h21.south);
\draw[nnline] (h12.north) -- (h22.south);
\draw[nnline] (h12.north) -- (h23.south);
\draw[nnline] (h13.north) -- (h21.south);
\draw[nnline] (h13.north) -- (h22.south);
\draw[nnline] (h13.north) -- (h23.south);

\draw[nnline] (h21.north) -- (h31.south);
\draw[nnline] (h21.north) -- (h32.south);
\draw[nnline] (h21.north) -- (h33.south);
\draw[nnline] (h22.north) -- (h31.south);
\draw[nnline] (h22.north) -- (h32.south);
\draw[nnline] (h22.north) -- (h33.south);
\draw[nnline] (h23.north) -- (h31.south);
\draw[nnline] (h23.north) -- (h32.south);
\draw[nnline] (h23.north) -- (h33.south);

\draw[nnline] (h31.north) -- (out.south);
\draw[nnline] (h32.north) -- (out.south);
\draw[nnline] (h33.north) -- (out.south);

\node[] (b) at (7, 0) {$\base$} ;
\node[] (h_t) at (6, 0.75) {$\hiddenneuronval_{11}'$} ;
\node[] (h12) at (7, 0.75) {$\hiddenneuronval_{12}$} ;
\node[] (h13) at (8, 0.75) {$\hiddenneuronval_{13}$} ;
\node[] (h21) at (6, 1.5) {$\hiddenneuronval_{21}^*$} ;
\node[] (f_t) at (7, 1.5) {$\hiddenneuronval_{22}$} ;
\node[] (h23) at (8, 1.5) {$\hiddenneuronval_{23}^*$} ;
\node[] (h31) at (6, 2.25) {$\hiddenneuronval_{31}^*$} ;
\node[] (r_s) at (7, 2.25) {$\hiddenneuronval_{32}^*$} ;
\node[] (h33) at (8, 2.25) {$\hiddenneuronval_{33}^*$} ;
\node[] (out) at (7, 3) {$\outneuronval^*$} ;

\draw[nnline] (b.north) -- (h_t.south);
\draw[nnline] (b.north) -- (h12.south);
\draw[nnline] (b.north) -- (h13.south);

\draw[nnline] (h_t.north) -- (h21.south);
\draw[nnline] (h_t.north) -- (f_t.south);
\draw[nnline] (h_t.north) -- (h23.south);
\draw[nnline] (h12.north) -- (h21.south);
\draw[nnline] (h12.north) -- (f_t.south);
\draw[nnline] (h12.north) -- (h23.south);
\draw[nnline] (h13.north) -- (h21.south);
\draw[nnline] (h13.north) -- (f_t.south);
\draw[nnline] (h13.north) -- (h23.south);

\draw[nnline] (h21.north) -- (h31.south);
\draw[nnline] (h21.north) -- (r_s.south);
\draw[nnline] (h21.north) -- (h33.south);
\draw[nnline] (f_t.north) -- (h31.south);
\draw[nnline] (f_t.north) -- (r_s.south);
\draw[nnline] (f_t.north) -- (h33.south);
\draw[nnline] (h23.north) -- (h31.south);
\draw[nnline] (h23.north) -- (r_s.south);
\draw[nnline] (h23.north) -- (h33.south);

\draw[nnline] (h31.north) -- (out.south);
\draw[nnline] (r_s.north) -- (out.south);
\draw[nnline] (h33.north) -- (out.south);

\node[draw, ellipse, minimum width=20pt, minimum height=20pt] at (6, 0.75) {};
\node[draw, ellipse, minimum width=20pt, minimum height=20pt] at (7, 1.5) {};

\node[] (b) at (10.5, 0) {$\base$} ;
\node[] (h11) at (9.5, 0.75) {$\hiddenneuronval_{11}$} ;
\node[] (h12) at (10.5, 0.75) {$\hiddenneuronval_{12}$} ;
\node[] (h13) at (11.5, 0.75) {$\hiddenneuronval_{13}$} ;
\node[] (h21) at (9.5, 1.5) {$\hiddenneuronval_{21}$} ;
\node[] (h22) at (10.5, 1.5) {$\hiddenneuronval_{22}$} ;
\node[] (h23) at (11.5, 1.5) {$\hiddenneuronval_{23}$} ;
\node[] (h31) at (9.5, 2.25) {$\hiddenneuronval_{31}$} ;
\node[] (r_t) at (10.5, 2.25) {$\hiddenneuronval_{32}^*$} ;
\node[] (h33) at (11.5, 2.25) {$\hiddenneuronval_{33}$} ;
\node[] (out) at (10.5, 3) {$\outneuronval^{**}$} ;

\draw[nnline] (b.north) -- (h11.south);
\draw[nnline] (b.north) -- (h12.south);
\draw[nnline] (b.north) -- (h13.south);

\draw[nnline] (h11.north) -- (h21.south);
\draw[nnline] (h11.north) -- (h22.south);
\draw[nnline] (h11.north) -- (h23.south);
\draw[nnline] (h12.north) -- (h21.south);
\draw[nnline] (h12.north) -- (h22.south);
\draw[nnline] (h12.north) -- (h23.south);
\draw[nnline] (h13.north) -- (h21.south);
\draw[nnline] (h13.north) -- (h22.south);
\draw[nnline] (h13.north) -- (h23.south);

\draw[nnline] (h21.north) -- (h31.south);
\draw[nnline] (h21.north) -- (r_t.south);
\draw[nnline] (h21.north) -- (h33.south);
\draw[nnline] (h22.north) -- (h31.south);
\draw[nnline] (h22.north) -- (r_t.south);
\draw[nnline] (h22.north) -- (h33.south);
\draw[nnline] (h23.north) -- (h31.south);
\draw[nnline] (h23.north) -- (r_t.south);
\draw[nnline] (h23.north) -- (h33.south);

\draw[nnline] (h31.north) -- (out.south);
\draw[nnline] (r_t.north) -- (out.south);
\draw[nnline] (h33.north) -- (out.south);

\node[draw, ellipse, minimum width=20pt, minimum height=20pt] at (10.5, 2.25) {};

\draw[intline] (f_s.south) to[out=-70, in=-110] (f_t.south);

\draw[intline] (h_s.south) to[out=-55, in=-125] (h_t.south);

\draw[intline] (r_s.north) to[out=40, in=140] (r_t.north);

\end{tikzpicture}
}
